Universal Test-time Adaptation through Weight Ensembling, Diversity Weighting, and Prior Correction

Since distribution shifts are likely to occur during test-time and can drastically decrease the model's performance, online test-time adaptation (TTA) continues to update the model after deployment, leveraging the current test data. Clearly, a method proposed for online TTA has to perform well for all kinds of environmental conditions. By introducing the variable factors domain non-stationarity and temporal correlation, we first unfold all practically relevant settings and define the entity as universal TTA. We want to highlight that this is the first work that covers such a broad spectrum, which is indispensable for the use in practice. To tackle the problem of universal TTA, we identify and highlight several challenges a self-training based method has to deal with: 1) model bias and the occurrence of trivial solutions when performing entropy minimization on varying sequence lengths with and without multiple domain shifts, 2) loss of generalization which exacerbates the adaptation to multiple domain shifts and the occurrence of catastrophic forgetting, and 3) performance degradation due to shifts in class prior. To prevent the model from becoming biased, we leverage a dataset and model-agnostic certainty and diversity weighting. In order to maintain generalization and prevent catastrophic forgetting, we propose to continually weight-average the source and adapted model. To compensate for disparities in the class prior during test-time, we propose an adaptive prior correction scheme that reweights the model's predictions. We evaluate our approach, named ROID, on a wide range of settings, datasets, and models, setting new standards in the field of universal TTA. Code is available at: https://github.com/mariodoebler/test-time-adaptation

==> (inline-0) <==
\begin{tabular}{l|l|ccccc|c||ccccc|c||ccccc|c}\hline
& Setting & \multicolumn{5}{c|}{continual} & & \multicolumn{5}{c|}{correlated} & & \multicolumn{5}{c|}{mixed domains} & \\ \hline
& Time & \multicolumn{5}{l|}{$t\xrightarrow{\hspace*{3.7cm}}$} &  & \multicolumn{5}{l|}{$t\xrightarrow{\hspace*{3.7cm}}$} &  &  &  &  &  &  \\ \hline
& Method & \rotatebox[origin=c]{70}{clipart} & \rotatebox[origin=c]{70}{infograph} & \rotatebox[origin=c]{70}{painting} & \rotatebox[origin=c]{70}{real} & \rotatebox[origin=c]{70}{sketch} & Mean &\rotatebox[origin=c]{70}{clipart} & \rotatebox[origin=c]{70}{infograph} & \rotatebox[origin=c]{70}{painting} & \rotatebox[origin=c]{70}{real} & \rotatebox[origin=c]{70}{sketch} & Mean & \rotatebox[origin=c]{70}{clipart} & \rotatebox[origin=c]{70}{infograph} & \rotatebox[origin=c]{70}{painting} & \rotatebox[origin=c]{70}{real} & \rotatebox[origin=c]{70}{sketch} & Mean\\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{ ResNet-50 }} 
& Source & 64.2 & 81.0 & 51.5 & 24.2 & 73.2 & 58.8 & 64.2 & 81.0 & 51.5 & 24.2 & 73.2 & 58.8 & 64.2 & 81.0 & 51.5 & 24.2 & 73.2 & 58.8 \\
& BN--1        & 55.7 & 80.1 & 50.1 & \textcolor{red}{25.1} & 64.8 & 55.1$\pm$0.05 & \textcolor{red}{92.4} & \textcolor{red}{93.2} & \textcolor{red}{91.9} & \textcolor{red}{92.7} & \textcolor{red}{94.0} & \textcolor{red}{92.8}$\pm$0.05 & 58.3 & 78.6 & \textcolor{red}{51.7} & \textcolor{red}{26.0} & 66.6 & 56.2$\pm$0.03 \\
& TENT-c.   & 53.5 & 78.1 & 47.9 & \textcolor{red}{24.8} & 60.3 & 52.9$\pm$0.05 & - & - & - & - & - & - & 57.8 & \textcolor{red}{81.7} & 50.1 & \textcolor{red}{25.3} & 65.7 & 56.1$\pm$0.15 \\
& EATA         & 51.8 & 76.7 & 47.6 & 24.0 & 57.8 & 51.6$\pm$0.21 & - & - & - & - & - & - & 54.2 & 78.4 & 49.3 & \textcolor{red}{24.3} & 60.5 & 53.3$\pm$0.3 \\
& SAR          & 53.9 & 77.6 & 47.3 & \textcolor{red}{24.4} & 58.1 & 52.2$\pm$0.07 & - & - & - & - & - & - & 55.2 & 77.5 & 49.1 & \textcolor{red}{24.8} & 61.9 & 53.7$\pm$0.05 \\
& CoTTA        & 53.7 & 77.4 & 46.2 & \textbf{23.1} & 53.5 & 50.8$\pm$0.07 & - & - & - & - & - & - &  50.4 & \textbf{75.5} & \textbf{44.7} & \textbf{23.0} & 57.9 & \textbf{50.3}$\pm$0.12 \\
& RoTTA        & 55.3 & 77.7 & 47.6 & 23.5 & 57.5 & 52.3$\pm$0.04 & - & - & - & - & - & - & 56.9 & 77.7 & 47.5 & 23.6 & 64.3 & 54.0$\pm$0.18 \\
& AdaCont.  & 49.7 & 78.0 & 46.2 & 23.8 & 54.4 & 50.4$\pm$0.17 & - & - & - & - & - & - & 56.2 & \textcolor{red}{83.2} & 49.0 & \textcolor{red}{24.6} & 64.0 & 55.4$\pm$0.12 \\
& RMT          & 49.1 & 75.2 & 45.3 & \textcolor{red}{25.2} & \textbf{52.2} & 49.4$\pm$0.06 & - & - & - & - & - & - & \textbf{49.9} & 76.8 & 45.4 & \textcolor{red}{24.5} & \textbf{56.8} & 50.7$\pm$0.23 \\
& LAME         & \textcolor{red}{99.1} & \textcolor{red}{99.4} & \textcolor{red}{97.8} & \textcolor{red}{29.6} & \textcolor{red}{99.2} & \textcolor{red}{85.0}$\pm$0.12 & - & - & - & - & - & - & \textcolor{red}{99.0} & \textcolor{red}{99.6} & \textcolor{red}{98.7} & \textcolor{red}{98.8} & \textcolor{red}{99.2} & \textcolor{red}{99.1}$\pm$0.02 \\
& ROID & \textbf{45.9} & \textbf{74.2} & \textbf{44.6} & 23.1 & 52.3 & \textbf{48.0}$\pm$0.06 & - & - & - & - & - & - & 51.0 & 75.8 & 46.7 & 23.7 & 57.3 & 50.9$\pm$0.04 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{Swin-b}} 
& Source       & 53.6 & 73.6 & 44.0 & 20.3 & 65.3 & 51.4 & 53.6 & 73.6 & 44.0 & 20.3 & 65.3 & 51.4$\pm$0.0 & 53.6 & 73.6 & 44.0 & 20.3 & 65.3 & 51.4 \\
& TENT-c.   & 53.5 & \textcolor{red}{80.0} & \textcolor{red}{59.2} & \textcolor{red}{42.2} & \textcolor{red}{95.4} & \textcolor{red}{66.1}$\pm$0.69 & \textcolor{red}{53.8} & \textcolor{red}{80.1} & \textcolor{red}{60.5} & \textcolor{red}{49.7} & \textcolor{red}{98.3} & \textcolor{red}{68.5}$\pm$0.29 & \textcolor{red}{66.9} & \textcolor{red}{83.9} & \textcolor{red}{55.4} & \textcolor{red}{24.8} & \textcolor{red}{76.4} & \textcolor{red}{61.5}$\pm$0.42 \\
& EATA         & 51.2 & 70.5 & 41.0 & 19.2 & 55.5 & 47.5$\pm$0.14 & 52.4 & 71.2 & \textcolor{red}{45.8} & \textcolor{red}{29.5} & \textcolor{red}{70.7} & \textcolor{red}{53.9}$\pm$1.18 & 50.3 & 71.9 & 41.8 & 19.6 & 60.7 & 48.9$\pm$0.12 \\
& SAR          & 52.2 & \textcolor{red}{78.5} & \textcolor{red}{52.0} & \textcolor{red}{20.4} & \textcolor{red}{67.7} & \textcolor{red}{54.2}$\pm$0.62 & \textcolor{red}{61.3} & \textcolor{red}{77.7} & \textcolor{red}{49.3} & 20.2 & \textcolor{red}{68.9} & \textcolor{red}{55.5}$\pm$0.25 & \textcolor{red}{56.7} & \textcolor{red}{78.3} & \textcolor{red}{46.4} & \textcolor{red}{21.2} & \textcolor{red}{67.3} & \textcolor{red}{54.0}$\pm$0.14 \\
& CoTTA        & 53.2 & \textcolor{red}{74.0} & 42.3 & 19.9 & 60.0 & 49.9$\pm$0.18 & \textcolor{red}{55.7} & \textcolor{red}{80.6} & \textcolor{red}{54.5} & \textcolor{red}{32.1} & \textcolor{red}{69.8} & \textcolor{red}{58.5}$\pm$10.7 & 51.6 & 72.5 & 41.1 & 19.5 & 62.2 & 49.4$\pm$0.23 \\
& RoTTA        & 52.7 & 72.3 & 41.0 & 19.5 & 57.8 & 48.7$\pm$0.03 & 53.2 & 73.0 & 42.5 & 20.1 & 63.6 & 50.5$\pm$0.07 & 49.4 & 70.9 & 40.6 & 19.6 & 60.2 & 48.1$\pm$0.10 \\
& AdaCont.  & 48.2 & \textcolor{red}{73.9} & 40.2 & \textbf{18.6} & 55.8 & 47.3$\pm$0.08 & 53.2 & \textcolor{red}{77.5} & 43.8 & 19.9 & \textcolor{red}{66.4} & \textcolor{red}{52.1}$\pm$0.11 & 49.8 & \textcolor{red}{77.3} & 40.4 & \textbf{19.0} & 60.8 & 49.4$\pm$0.15 \\
& RMT          & 48.3 & 73.5 & \textbf{39.4} & 19.4 & 57.7 & 47.6$\pm$0.44 & 51.9 & \textcolor{red}{79.2} & 42.3 & \textcolor{red}{21.4} & 64.8 & \textcolor{red}{51.9}$\pm$1.97 & \textbf{46.7} & 71.9 & \textbf{38.1} & 19.0 & \textbf{56.6} & \textbf{46.5}$\pm$0.13 \\
& LAME         & \textcolor{red}{98.7} & \textcolor{red}{99.6} & \textcolor{red}{96.5} & \textcolor{red}{37.3} & \textcolor{red}{99.6} & \textcolor{red}{86.3}$\pm$0.24 & \textbf{27.8} & 62.3 & \textbf{18.0} & \textbf{7.7} & \textbf{36.3} & \textbf{30.4}$\pm$0.27 & \textcolor{red}{97.3} & \textcolor{red}{98.7} & \textcolor{red}{96.8} & \textcolor{red}{95.8} & \textcolor{red}{98.1} & \textcolor{red}{97.3}$\pm$0.07 \\
& ROID  & \textbf{46.1} & \textbf{67.7} & 39.8 & 19.7 & \textbf{52.2} & \textbf{45.1}$\pm$0.10 & 27.8 & \textbf{53.9} & 24.1 & 10.5 & 36.8 & 30.6$\pm$0.16 & 48.2 & \textbf{69.9} & 40.6 & 19.6 & 57.7 & 47.2$\pm$0.07 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ViT-b-16}} 
& Source       & 57.5 & 75.9 & 45.1 & 22.0 & 67.5 & 53.6 & 57.5 & 75.9 & 45.1 & 22.0 & 67.5 & 53.6 & 57.5 & 75.9 & 45.1 & 22.0 & 67.5 & 53.6 \\
& TENT-c.   &  \textcolor{red}{58.1} & \textcolor{red}{86.5} & \textcolor{red}{82.0} & \textcolor{red}{94.5} & \textcolor{red}{99.2} & \textcolor{red}{84.0}$\pm$0.09 & \textcolor{red}{59.0} & \textcolor{red}{86.4} & \textcolor{red}{82.3} & \textcolor{red}{94.7} & \textcolor{red}{99.2} & \textcolor{red}{84.3}$\pm$0.03 &\textcolor{red}{82.1} & \textcolor{red}{91.0} & \textcolor{red}{74.0} & \textcolor{red}{48.0} & \textcolor{red}{88.5} & \textcolor{red}{76.7}$\pm$0.22 \\
& EATA         & 53.4 & 70.2 & 40.8 & 20.3 & 52.5 & 47.4$\pm$0.12  & 54.5 & 70.8 & 45.1 & \textcolor{red}{36.3} & \textcolor{red}{80.1} & \textcolor{red}{57.4}$\pm$2.24 & 50.9 & 71.7 & 41.5 & 20.5 & 58.5 & 48.6$\pm$0.10 \\
& SAR          & 57.5 & \textcolor{red}{83.2} & \textcolor{red}{50.9} & 21.2 & \textcolor{red}{74.1} & \textcolor{red}{57.4}$\pm$0.64 & \textcolor{red}{64.4} & \textcolor{red}{81.2} & \textcolor{red}{53.0} & 21.4 & \textcolor{red}{73.7} & \textcolor{red}{58.7}$\pm$0.17 & \textcolor{red}{67.0} & \textcolor{red}{83.0} & \textcolor{red}{54.4} & \textcolor{red}{26.0} & \textcolor{red}{76.7} & \textcolor{red}{61.4}$\pm$0.20 \\
& CoTTA        & \textcolor{red}{80.2} & \textcolor{red}{89.8} & \textcolor{red}{68.2} & \textcolor{red}{40.9} & \textcolor{red}{87.6} & \textcolor{red}{73.4}$\pm$6.28  & \textcolor{red}{86.2} & \textcolor{red}{96.6} & \textcolor{red}{90.8} & \textcolor{red}{93.1} & \textcolor{red}{99.0} & \textcolor{red}{93.1}$\pm$6.09 & \textcolor{red}{66.4} & \textcolor{red}{80.5} & \textcolor{red}{45.3} & \textcolor{red}{22.7} & \textcolor{red}{75.2} & \textcolor{red}{58.0}$\pm$0.51 \\
& RoTTA        & 56.7 & 74.4 & 42.8 & 20.8 & 61.2 & 51.2$\pm$0.03 & 57.4 & 75.5 & 44.6 & \textcolor{red}{22.4} & \textcolor{red}{69.0} & \textcolor{red}{53.8}$\pm$0.04 & 53.2 & 73.1 & 42.1 & 21.0 & 62.9 & 50.5$\pm$0.06 \\
& AdaCont.  & 51.5 & \textcolor{red}{76.8} & 41.4 & \textbf{19.9} & 59.0 & 49.7$\pm$0.11 & \textcolor{red}{59.4} & \textcolor{red}{81.1} & \textcolor{red}{47.2} & 21.8 & \textcolor{red}{74.1} & \textcolor{red}{56.7}$\pm$0.12 & 53.1 & \textcolor{red}{79.6} & 41.8 & \textbf{20.0} & 62.5 & 51.4$\pm$0.12 \\
& RMT          & \textcolor{red}{82.5} & \textcolor{red}{90.4} & \textcolor{red}{66.0} & \textcolor{red}{45.0} & \textcolor{red}{87.2} & \textcolor{red}{74.2}$\pm$14.0 & \textcolor{red}{84.2} & \textcolor{red}{97.6} & \textcolor{red}{90.7} & \textcolor{red}{82.5} & \textcolor{red}{98.0} & \textcolor{red}{90.6}$\pm$10.3 & \textcolor{red}{75.8} & \textcolor{red}{87.6} & \textcolor{red}{61.4} & \textcolor{red}{44.4} & \textcolor{red}{84.6} & \textcolor{red}{70.8}$\pm$14.4 \\
& LAME         & \textcolor{red}{99.0} & \textcolor{red}{99.6} & \textcolor{red}{96.3} & \textcolor{red}{45.7} & \textcolor{red}{99.2} & \textcolor{red}{88.0}$\pm$0.18 & 31.0 & 75.2 & \textbf{18.6} & \textbf{9.4} & 43.0 & 35.4$\pm$0.32 & \textcolor{red}{98.8} & \textcolor{red}{99.5} & \textcolor{red}{98.4} & \textcolor{red}{98.3} & \textcolor{red}{99.0} & \textcolor{red}{98.8}$\pm$0.03 \\
& ROID  & \textbf{46.2} & \textbf{68.2} & \textbf{39.9} & 20.5 & \textbf{50.2} & \textbf{45.0}$\pm$0.04 & \textbf{30.2} & \textbf{55.7} & 24.7 & 10.9 & \textbf{36.9} & \textbf{31.7}$\pm$0.08 & \textbf{48.6} & \textbf{69.7} & \textbf{40.6} & 20.5 & \textbf{55.2} & \textbf{46.9}$\pm$0.02 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccc|c}\hline
& Method & \rotatebox[origin=c]{70}{clipart} & \rotatebox[origin=c]{70}{infograph} & \rotatebox[origin=c]{70}{painting} & \rotatebox[origin=c]{70}{real} & \rotatebox[origin=c]{70}{sketch} & Mean \\
\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Swin-b}} & Source & 53.6 & 73.6 & 44.0 & 20.3 & 65.3 & 51.4 \\
& SAR & \textcolor{red}{56.4} & \textcolor{red}{78.0} & \textcolor{red}{46.5} & \textcolor{red}{21.2} & \textcolor{red}{67.4} & \textcolor{red}{53.9}$\pm$0.52 \\
& LAME & 26.6 & \textbf{25.9} & 30.8 & \textcolor{red}{28.2} & \textbf{28.3} & \textbf{28.0}$\pm$0.39 \\
& ROID & \textbf{25.5} & 47.0 & \textbf{24.0} & \textbf{12.4} & 32.6 & 28.3$\pm$0.19 \\
\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{ViT-b-16}} & Source & 57.5 & 75.9 & 45.1 & 22.0 & 67.5 & 53.6 \\
& SAR & \textcolor{red}{66.3} & \textcolor{red}{82.4} & \textcolor{red}{53.6} & \textcolor{red}{25.5} & \textcolor{red}{76.4} & \textcolor{red}{60.8}$\pm$0.48 \\
& LAME & \textbf{27.6} & \textbf{27.3} & 32.2 & \textcolor{red}{29.6} & \textbf{29.4} & \textbf{29.2}$\pm$0.55 \\
& ROID & 28.0 & 47.8 & \textbf{24.7} & \textbf{12.8} & 33.8 & 29.4$\pm$0.13 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccccccccc|c}\hline
& Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{13.7cm}}$}& \\ \hline
& Method & \rotatebox[origin=c]{70}{Gaussian} & \rotatebox[origin=c]{70}{shot} & \rotatebox[origin=c]{70}{impulse} & \rotatebox[origin=c]{70}{defocus} & \rotatebox[origin=c]{70}{glass} & \rotatebox[origin=c]{70}{motion} & \rotatebox[origin=c]{70}{zoom} & \rotatebox[origin=c]{70}{snow} & \rotatebox[origin=c]{70}{frost} & \rotatebox[origin=c]{70}{fog}  & \rotatebox[origin=c]{70}{ bright. } & \rotatebox[origin=c]{70}{contrast} & \rotatebox[origin=c]{70}{elastic} & \rotatebox[origin=c]{70}{pixelate} & \rotatebox[origin=c]{70}{jpeg} & Mean \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR10-C}} & Source & 72.3 & 65.7 & 72.9 & 47.0 & 54.3 & 34.8 & 42.0 & 25.1 & 41.3 & 26.0 & 9.3 & 46.7 & 26.6 & 58.4 & 30.3 & 43.5 \\
& BN--1 & 28.3 & 26.2 & 36.2 & 12.7 & 35.1 & 13.9 & 12.2 & 17.5 & 17.7 & 15.0 & 8.3 & 13.0 & 23.6 & 19.7 & 27.4 & 20.4$\pm$0.07 \\
& TENT-cont. & 25.0 & 20.3 & 29.0 & 13.8 & 31.7 & 16.2 & 14.1 & 18.6 & 17.6 & 17.4 & \textcolor{red}{10.8} & 15.6 & 24.3 & 19.7 & 25.1 & 20.0$\pm$1.19 \\
& EATA & 24.6 & 19.1 & 27.7 & 12.8 & 29.4 & 14.5 & 12.1 & 16.3 & 15.8 & 15.2 & 9.3 & 13.0 & 21.6 & 16.1 & 20.8 & 17.9$\pm$0.15 \\
& SAR & 28.3 & 26.2 & 35.6 & 12.7 & 34.7 & 13.9 & 12.2 & 17.5 & 17.7 & 15.0 & 8.3 & 13.0 & 23.6 & 19.7 & 27.4 & 20.4$\pm$0.06 \\
& CoTTA & 24.2 & 21.9 & 26.5 & 12.0 & 27.9 & 12.7 & 10.7 & 15.2 & 14.6 & 12.8 & 7.9 & 11.2 & 18.5 & \textbf{14.0} & 18.1 & 16.5$\pm$0.16 \\
& RoTTA & 30.3 & 25.4 & 34.6 & 18.3 & 34.0 & 14.7 & 11.0 & 16.4 & 14.6 & 14.0 & 8.0 & 12.4 & 20.3 & 16.8 & 19.4 & 19.3$\pm$0.07 \\
& AdaContrast & 29.2 & 22.5 & 29.9 & 13.9 & 32.8 & 14.2 & 11.8 & 16.6 & 15.0 & 14.3 & 8.0 & 10.0 & 21.7 & 17.7 & 19.9 & 18.5$\pm$0.04 \\
& RMT & 24.1 & 20.2 & \textbf{25.7} & 13.2 & \textbf{25.5} & 14.7 & 12.8 & 16.2 & 15.4 & 14.6 & \textcolor{red}{10.8} & 14.0 & \textbf{18.0} & 14.1 & \textbf{16.6} & 17.0$\pm$0.34 \\
& LAME & \textcolor{red}{86.0} & \textcolor{red}{83.9} & \textcolor{red}{88.4} & \textcolor{red}{83.6} & \textcolor{red}{88.7} & \textcolor{red}{64.4} & \textcolor{red}{82.0} & \textcolor{red}{28.4} & \textcolor{red}{71.7} & \textcolor{red}{37.1} & \textcolor{red}{9.4} & \textcolor{red}{74.1} & \textcolor{red}{41.3} & \textcolor{red}{79.7} & \textcolor{red}{46.3} & \textcolor{red}{64.3}$\pm$0.18 \\
& ROID (ours) & \textbf{23.7} & \textbf{18.7} & 26.4 & \textbf{11.5} & 28.1 & \textbf{12.4} & \textbf{10.1} & \textbf{14.7} & \textbf{14.3} & \textbf{12.0} & \textbf{7.5} & \textbf{9.3} & 19.8 & 14.5 & 20.3 & \textbf{16.2}$\pm$0.05 \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR100-C}} & Source & 73.0 & 68.0 & 39.4 & 29.4 & 54.1 & 30.8 & 28.8 & 39.5 & 45.8 & 50.3 & 29.5 & 55.1 & 37.2 & 74.7 & 41.2 & 46.4 \\
& BN--1 & 42.3 & 40.7 & \textcolor{red}{43.2} & 27.7 & 41.8 & 29.8 & 27.9 & 35.0 & 34.7 & 41.8 & 26.4 & 30.2 & 35.6 & 33.1 & 41.2 & 35.4$\pm$0.03 \\
& TENT-cont. & 37.3 & 35.6 & \textcolor{red}{41.6} & \textcolor{red}{37.9} & 51.3 & \textcolor{red}{48.1} & \textcolor{red}{48.9} & \textcolor{red}{59.8} & \textcolor{red}{65.3} & \textcolor{red}{73.6} & \textcolor{red}{74.2} & \textcolor{red}{85.7} & \textcolor{red}{89.1} & \textcolor{red}{91.1} & \textcolor{red}{93.7} & \textcolor{red}{62.2}$\pm$2.17 \\
& EATA & 37.2 & 33.1 & 36.0 & 27.8 & 37.6 & 29.6 & 27.0 & 32.6 & 31.5 & 35.2 & 26.6 & 29.1 & 33.4 & 29.6 & 37.5 & 32.2$\pm$0.10 \\
& SAR & 40.4 & 34.8 & 37.1 & 26.0 & 37.1 & 28.0 & 25.6 & 31.9 & 30.8 & 35.9 & 25.3 & 28.1 & 32.0 & 29.2 & 37.3 & 32.0$\pm$0.10 \\
& CoTTA & 40.5 & 38.2 & \textcolor{red}{39.8} & 27.2 & 38.2 & 28.4 & 26.4 & 33.4 & 32.2 & 40.6 & 25.2 & 27.0 & 32.4 & 28.4 & 33.8 & 32.8$\pm$0.07 \\
& RoTTA & 49.1 & 44.9 & \textcolor{red}{45.5} & \textcolor{red}{30.2} & 42.7 & 29.5 & 26.1 & 32.2 & 30.7 & 37.5 & 24.7 & 29.1 & 32.6 & 30.4 & 36.7 & 34.8$\pm$0.15 \\
& AdaContrast & 42.5 & 36.9 & 38.5 & 27.7 & 40.4 & 29.3 & 27.4 & 32.8 & 30.7 & 38.0 & 26.1 & 28.4 & 34.1 & 33.4 & 36.1 & 33.5$\pm$0.08 \\
& RMT & 40.2 & 36.2 & 36.0 & 27.9 & \textbf{33.9} & 28.4 & 26.4 & \textbf{28.7} & 28.8 & \textbf{31.1} & 25.5 & 27.1 & \textbf{28.0} & 26.6 & \textbf{29.0} & 30.2$\pm$0.15 \\
& LAME & \textcolor{red}{98.9} & \textcolor{red}{99.0} & \textcolor{red}{98.2} & \textcolor{red}{98.1} & \textcolor{red}{98.8} & \textcolor{red}{98.1} & \textcolor{red}{98.0} & \textcolor{red}{98.2} & \textcolor{red}{98.8} & \textcolor{red}{98.9} & \textcolor{red}{98.0} & \textcolor{red}{98.9} & \textcolor{red}{98.1} & \textcolor{red}{99.0} & \textcolor{red}{98.4} & \textcolor{red}{98.5}$\pm$0.05 \\
& ROID (ours) & \textbf{36.5} & \textbf{31.9} & \textbf{33.2} & \textbf{24.9} & 34.9 & \textbf{26.8} & \textbf{24.3} & 28.9 & \textbf{28.5} & 31.1 & \textbf{22.8} & \textbf{24.2} & 30.7 & \textbf{26.5} & 34.4 & \textbf{29.3}$\pm$0.04 \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{ImageNet-C (RN-50)}} & Source & 97.8 & 97.1 & 98.2 & 81.7 & 89.8 & 85.2 & 78.0 & 83.5 & 77.0 & 75.9 & 41.3 & 94.5 & 82.5 & 79.3 & 68.5 & 82.0 \\
& BN--1 & 84.9 & 84.0 & 84.8 & \textcolor{red}{84.9} & 84.5 & 73.3 & 61.1 & 65.8 & 68.2 & 51.9 & 35.0 & 83.0 & 56.3 & 51.2 & 60.0 & 68.6$\pm$0.06 \\
& TENT-cont. & 81.7 & 74.6 & 72.6 & 77.6 & 73.8 & 66.1 & 55.7 & 61.5 & 63.1 & 51.3 & 38.0 & 71.8 & 51.0 & 47.5 & 52.9 & 62.6$\pm$0.11 \\
& EATA & 76.3 & 66.5 & 65.0 & 73.1 & 69.1 & 62.1 & 53.5 & 58.9 & 59.3 & 48.1 & 35.9 & 62.8 & 47.5 & 43.9 & 47.5 & 58.0$\pm$0.18 \\
& SAR & 81.8 & 74.1 & 71.4 & 77.8 & 73.4 & 65.8 & 56.0 & 61.4 & 62.3 & 51.0 & 37.3 & 69.4 & 49.7 & 46.1 & 50.9 & 61.9$\pm$0.20 \\
& CoTTA & 84.5 & 82.0 & 80.4 & \textcolor{red}{81.8} & 79.5 & 69.2 & 58.8 & 60.8 & 61.1 & 48.5 & 36.5 & 67.5 & 47.8 & \textbf{41.8} & 45.9 & 63.1$\pm$0.45 \\
& RoTTA & 88.3 & 82.8 & 82.1 & \textcolor{red}{91.3} & 83.7 & 72.9 & 59.4 & 66.2 & 64.3 & 53.3 & 35.6 & 74.5 & 54.3 & 48.2 & 52.6 & 67.3$\pm$0.25 \\
& AdaContrast & 83.0 & 80.6 & 78.7 & \textcolor{red}{82.4} & 78.8 & 72.5 & 63.5 & 63.5 & 64.0 & 53.2 & 38.7 & 67.0 & 54.3 & 49.7 & 53.2 & 65.5$\pm$0.18 \\
& RMT & 79.9 & 76.3 & 73.1 & 75.7 & 72.9 & 64.7 & 56.8 & 56.4 & 58.3 & 49.0 & 40.6 & \textbf{58.2} & 47.8 & 43.7 & \textbf{44.8} & 59.9$\pm$0.21 \\
& LAME & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{83.6} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{96.7} & \textcolor{red}{99.9} & \textcolor{red}{98.7} & \textcolor{red}{99.8} & \textcolor{red}{41.6} & \textcolor{red}{99.7} & \textcolor{red}{99.9} & \textcolor{red}{98.3} & \textcolor{red}{84.3} & \textcolor{red}{93.5}$\pm$0.12 \\
& ROID (ours) & \textbf{71.7} & \textbf{62.2} & \textbf{62.2} & \textbf{69.6} & \textbf{66.5} & \textbf{57.1} & \textbf{49.3} & \textbf{52.3} & \textbf{57.4} & \textbf{43.5} & \textbf{33.4} & 59.1 & \textbf{45.4} & 41.8 & 46.2 & \textbf{54.5}$\pm$0.10 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (Swin-b)}} & Source & 71.1 & 70.0 & 75.4 & 72.8 & 81.6 & 63.8 & 68.2 & 57.9 & 50.8 & 40.7 & 28.6 & 60.5 & 72.1 & 86.6 & 59.3 & 64.0 \\
& TENT-cont. & 67.0 & 62.0 & 63.5 & \textcolor{red}{79.2} & 78.6 & \textcolor{red}{65.3} & 67.3 & \textcolor{red}{59.1} & \textcolor{red}{55.7} & \textcolor{red}{52.0} & \textcolor{red}{32.5} & \textcolor{red}{62.9} & \textcolor{red}{73.4} & 82.6 & 59.3 & 64.0$\pm$0.15 \\
& EATA & 63.1 & 55.5 & 54.7 & 67.4 & 64.0 & 54.1 & 54.5 & 52.4 & 46.8 & \textcolor{red}{44.4} & 26.1 & 47.0 & 55.0 & 61.0 & 46.2 & 52.8$\pm$0.14 \\
& SAR & 63.6 & 57.4 & 58.1 & \textcolor{red}{75.7} & 73.5 & \textcolor{red}{65.7} & 65.0 & \textcolor{red}{60.9} & \textcolor{red}{59.4} & \textcolor{red}{57.7} & \textcolor{red}{31.2} & \textcolor{red}{72.4} & 71.9 & 81.1 & \textcolor{red}{62.4} & 63.7$\pm$1.23 \\
& CoTTA & 63.8 & 58.4 & 58.3 & \textcolor{red}{76.2} & 73.9 & \textcolor{red}{65.1} & \textcolor{red}{69.3} & \textcolor{red}{62.1} & \textcolor{red}{52.4} & \textcolor{red}{50.5} & \textcolor{red}{35.3} & 51.8 & 61.2 & 60.6 & 50.0 & 59.3$\pm$1.23 \\
& RoTTA & 71.0 & 69.0 & 73.1 & \textcolor{red}{72.9} & 79.7 & 62.0 & 66.8 & 56.1 & 48.0 & \textcolor{red}{42.2} & \textcolor{red}{28.7} & 56.7 & 68.1 & \textcolor{red}{88.1} & 57.8 & 62.7$\pm$0.10 \\
& AdaContrast & 63.3 & 60.1 & 59.9 & 72.6 & 81.1 & \textcolor{red}{65.6} & 67.4 & 54.7 & 46.3 & \textcolor{red}{51.3} & 27.3 & 47.8 & 64.5 & 60.4 & 49.4 & 58.1$\pm$0.11 \\
& RMT & 60.4 & 52.6 & 52.5 & \textcolor{red}{74.8} & 68.3 & 58.0 & 61.8 & 52.0 & 48.2 & \textcolor{red}{42.9} & \textcolor{red}{33.4} & 49.6 & 50.8 & \textbf{41.6} & 42.9 & 52.6$\pm$1.00 \\
& LAME & \textcolor{red}{88.6} & \textcolor{red}{76.5} & \textcolor{red}{87.5} & \textcolor{red}{84.3} & \textcolor{red}{97.5} & \textcolor{red}{86.6} & \textcolor{red}{80.3} & \textcolor{red}{99.6} & \textcolor{red}{99.4} & \textcolor{red}{96.8} & \textcolor{red}{28.8} & \textcolor{red}{90.0} & \textcolor{red}{99.7} & \textcolor{red}{95.1} & \textcolor{red}{61.8} & \textcolor{red}{84.8}$\pm$0.29 \\
& ROID (ours) & \textbf{58.0} & \textbf{51.6} & \textbf{51.4} & \textbf{62.9} & \textbf{57.6} & \textbf{49.9} & \textbf{47.5} & \textbf{44.2} & \textbf{39.9} & \textbf{36.2} & \textbf{24.2} & \textbf{43.9} & \textbf{44.5} & 50.4 & \textbf{42.5} & \textbf{47.0}$\pm$0.26 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (ViT-b-16)}} & Source & 65.8 & 67.3 & 65.3 & 68.8 & 74.4 & 64.3 & 66.6 & 56.8 & 45.2 & 48.6 & 29.2 & 81.8 & 57.1 & 60.8 & 50.2 & 60.2 \\
& TENT-cont. & 63.6 & 59.8 & 58.0 & 65.8 & 68.2 & 58.0 & 61.4 & 53.9 & \textcolor{red}{45.4} & 47.9 & 28.2 & 61.2 & 53.5 & 50.8 & 42.4 & 54.5$\pm$0.04 \\
& EATA & 61.5 & 55.3 & 53.7 & 60.2 & 58.7 & 52.6 & 54.8 & 51.1 & 43.5 & 42.8 & 28.9 & 49.1 & 48.8 & 46.3 & 39.7 & 49.8$\pm$0.14 \\
& SAR & 61.2 & 55.7 & 54.3 & 62.1 & 61.4 & 54.0 & 57.1 & 53.8 & 45.2 & 45.7 & 29.0 & 53.8 & 51.7 & 50.0 & 40.3 & 51.7$\pm$0.02 \\
& CoTTA & \textcolor{red}{72.7} & \textcolor{red}{79.6} & \textcolor{red}{75.7} & \textcolor{red}{82.5} & \textcolor{red}{80.3} & \textcolor{red}{75.7} & \textcolor{red}{75.9} & \textcolor{red}{79.7} & \textcolor{red}{68.9} & \textcolor{red}{74.4} & \textcolor{red}{70.5} & \textcolor{red}{96.7} & \textcolor{red}{74.2} & \textcolor{red}{74.6} & \textcolor{red}{74.1} & \textcolor{red}{77.0}$\pm$13.3 \\
& RoTTA & 65.8 & 66.7 & 64.5 & 68.6 & 72.9 & 62.5 & 64.8 & 55.1 & 43.5 & 44.4 & 27.9 & 77.8 & 53.9 & 58.5 & 48.3 & 58.3$\pm$0.13 \\
& AdaContrast & 65.3 & 62.8 & 60.0 & 67.4 & 73.1 & 63.0 & 66.4 & 56.0 & 44.2 & \textcolor{red}{49.8} & 28.9 & 72.4 & 54.9 & 47.6 & 42.5 & 57.0$\pm$0.19 \\
& RMT & \textcolor{red}{75.8} & \textcolor{red}{74.8} & \textcolor{red}{69.8} & \textcolor{red}{78.1} & 73.5 & \textcolor{red}{66.0} & \textcolor{red}{69.8} & \textcolor{red}{80.5} & \textcolor{red}{71.3} & \textcolor{red}{73.5} & \textcolor{red}{68.8} & 80.6 & \textcolor{red}{73.0} & \textcolor{red}{68.2} & \textcolor{red}{69.7} & \textcolor{red}{72.9}$\pm$12.0 \\
& LAME & \textcolor{red}{95.5} & \textcolor{red}{81.6} & \textcolor{red}{97.5} & \textcolor{red}{72.0} & \textcolor{red}{89.9} & \textcolor{red}{96.9} & \textcolor{red}{93.9} & \textcolor{red}{96.1} & \textcolor{red}{48.8} & \textcolor{red}{99.8} & \textcolor{red}{29.4} & \textcolor{red}{99.9} & \textcolor{red}{82.4} & \textcolor{red}{64.7} & \textcolor{red}{50.5} & \textcolor{red}{79.9}$\pm$0.19 \\
& ROID (ours) & \textbf{57.6} & \textbf{51.5} & \textbf{52.2} & \textbf{55.1} & \textbf{52.4} & \textbf{46.5} & \textbf{47.2} & \textbf{45.6} & \textbf{39.5} & \textbf{36.0} & \textbf{26.0} & \textbf{45.0} & \textbf{43.8} & \textbf{39.7} & \textbf{36.3} & \textbf{45.0}$\pm$0.09 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccccccccc|c}\hline
& Method & \rotatebox[origin=c]{70}{Gaussian} & \rotatebox[origin=c]{70}{shot} & \rotatebox[origin=c]{70}{impulse} & \rotatebox[origin=c]{70}{defocus} & \rotatebox[origin=c]{70}{glass} & \rotatebox[origin=c]{70}{motion} & \rotatebox[origin=c]{70}{zoom} & \rotatebox[origin=c]{70}{snow} & \rotatebox[origin=c]{70}{frost} & \rotatebox[origin=c]{70}{fog}  & \rotatebox[origin=c]{70}{ bright. } & \rotatebox[origin=c]{70}{contrast} & \rotatebox[origin=c]{70}{elastic} & \rotatebox[origin=c]{70}{pixelate} & \rotatebox[origin=c]{70}{jpeg} & Mean \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR10-C}} & Source & 72.3 & 65.7 & 72.9 & 46.9 & 54.3 & 34.8 & 42.0 & 25.1 & 41.3 & 26.0 & 9.3 & 46.7 & \textbf{26.6} & 58.4 & 30.3 & 43.5 \\
& BN--1 & 45.5 & 42.8 & 59.7 & 34.2 & 44.3 & 29.8 & 32.0 & 19.8 & 21.1 & 21.5 & 9.3 & 27.9 & \textcolor{red}{33.1} & 55.5 & \textcolor{red}{30.8} & 33.8$\pm$0.04 \\
& TENT-cont. & \textcolor{red}{73.5} & \textcolor{red}{70.1} & \textcolor{red}{81.4} & 31.6 & \textcolor{red}{60.3} & 29.6 & 28.5 & \textcolor{red}{30.8} & 35.3 & 25.7 & \textcolor{red}{13.6} & 44.2 & \textcolor{red}{32.6} & \textcolor{red}{70.2} & \textcolor{red}{34.9} & \textcolor{red}{44.1}$\pm$3.82 \\
& EATA & \textbf{36.4} & \textbf{33.5} & 51.5 & 24.1 & 38.9 & 23.4 & 21.5 & 19.8 & 19.8 & 21.5 & \textcolor{red}{11.4} & 32.0 & \textcolor{red}{27.1} & 42.2 & 25.3 & 28.6$\pm$0.7 \\
& SAR & 45.5 & 42.7 & 59.6 & 34.1 & 44.3 & 29.7 & 31.9 & 19.8 & 21.1 & 21.5 & 9.3 & 27.8 & \textcolor{red}{33.0} & 55.4 & \textcolor{red}{30.8} & 33.8$\pm$0.04 \\
& CoTTA & 38.7 & 36.0 & 56.1 & 36.0 & \textbf{36.8} & 32.3 & 31.0 & 19.9 & \textbf{17.6} & \textcolor{red}{27.2} & \textcolor{red}{11.7} & \textcolor{red}{52.6} & \textcolor{red}{30.5} & \textbf{35.8} & 25.7 & 32.5$\pm$1.35 \\
& RoTTA & 60.0 & 55.5 & 70.0 & 23.8 & 44.1 & \textbf{20.7} & 21.3 & 20.2 & 22.7 & \textbf{16.0} & \textcolor{red}{9.4} & 22.7 & \textcolor{red}{27.0} & \textcolor{red}{58.6} & 29.2 & 33.4$\pm$0.15 \\
& AdaContrast & 36.7 & 34.3 & \textbf{48.8} & \textbf{18.2} & 39.1 & 21.1 & \textbf{17.7} & \textbf{18.6} & 18.3 & 16.8 & \textbf{9.0} & \textbf{17.4} & \textcolor{red}{27.7} & 44.8 & \textbf{24.9} & \textbf{26.2}$\pm$0.11 \\
& RMT & 42.8 & 39.7 & 55.0 & 28.5 & 38.6 & 26.5 & 25.9 & 19.6 & 18.9 & 20.6 & \textcolor{red}{12.2} & 27.3 & \textcolor{red}{26.9} & 56.9 & 25.9 & 31.0$\pm$0.75 \\
& LAME & \textcolor{red}{87.8} & \textcolor{red}{86.5} & \textcolor{red}{88.0} & \textcolor{red}{79.5} & \textcolor{red}{83.0} & \textcolor{red}{72.4} & \textcolor{red}{76.8} & \textcolor{red}{67.5} & \textcolor{red}{78.1} & \textcolor{red}{68.7} & \textcolor{red}{49.8} & \textcolor{red}{78.1} & \textcolor{red}{69.3} & \textcolor{red}{75.3} & \textcolor{red}{66.9} & \textcolor{red}{75.2}$\pm$0.12 \\
& ROID (ours) & 37.1 & 34.3 & 50.9 & 24.8 & 38.1 & 22.5 & 22.0 & 18.8 & 18.5 & 18.8 & \textcolor{red}{9.9} & 25.6 & \textcolor{red}{27.2} & 45.7 & 26.2 & 28.0$\pm$0.12 \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{CIFAR100-C}} & Source & 73.0 & 68.0 & 39.4 & 29.3 & 54.1 & 30.8 & 28.8 & 39.5 & 45.8 & 50.3 & 29.5 & 55.1 & 37.2 & 74.7 & 41.2 & 46.4 \\
& BN--1 & 62.7 & 60.7 & \textcolor{red}{43.1} & \textcolor{red}{35.5} & 50.3 & \textcolor{red}{35.7} & \textcolor{red}{34.4} & \textcolor{red}{39.9} & 38.8 & \textcolor{red}{51.5} & 27.5 & 45.5 & \textcolor{red}{42.3} & 72.8 & \textcolor{red}{46.4} & 45.8$\pm$0.04 \\
& TENT-cont. & \textcolor{red}{95.6} & \textcolor{red}{95.2} & \textcolor{red}{89.2} & \textcolor{red}{72.8} & \textcolor{red}{82.9} & \textcolor{red}{74.4} & \textcolor{red}{72.3} & \textcolor{red}{78.0} & \textcolor{red}{79.7} & \textcolor{red}{84.7} & \textcolor{red}{71.0} & \textcolor{red}{88.5} & \textcolor{red}{77.8} & \textcolor{red}{96.8} & \textcolor{red}{78.7} & \textcolor{red}{82.5}$\pm$1.45 \\
& EATA & 42.4 & 40.1 & 34.2 & \textcolor{red}{30.1} & 42.7 & \textcolor{red}{31.7} & \textcolor{red}{29.3} & 35.6 & 35.8 & 43.7 & \textcolor{red}{30.2} & 42.0 & 36.9 & 38.1 & 40.6 & 36.9$\pm$0.21 \\
& SAR & \textcolor{red}{75.8} & \textcolor{red}{72.7} & \textcolor{red}{41.1} & 29.2 & 45.2 & \textcolor{red}{31.1} & \textcolor{red}{28.9} & 36.7 & 37.7 & 43.9 & 29.3 & 41.8 & 37.1 & \textcolor{red}{89.2} & \textcolor{red}{42.4} & 45.5$\pm$0.24 \\
& CoTTA & 54.4 & 52.7 & \textcolor{red}{49.8} & \textcolor{red}{36.0} & 45.8 & \textcolor{red}{36.7} & \textcolor{red}{33.9} & 38.9 & 35.8 & \textcolor{red}{52.0} & \textcolor{red}{30.4} & \textcolor{red}{60.9} & \textcolor{red}{40.2} & \textbf{38.0} & 41.1 & 43.1$\pm$0.05 \\
& RoTTA & 65.0 & 62.3 & 39.3 & \textcolor{red}{33.4} & 50.0 & \textcolor{red}{34.2} & \textcolor{red}{32.6} & 36.6 & 36.5 & 45.0 & \textbf{26.4} & 41.6 & \textcolor{red}{40.6} & \textcolor{red}{89.5} & \textcolor{red}{48.5} & 45.4$\pm$0.14 \\
& AdaContrast & 54.5 & 51.5 & 37.6 & \textcolor{red}{30.7} & 45.4 & \textcolor{red}{32.1} & \textcolor{red}{30.3} & 36.9 & 36.5 & 45.3 & 28.0 & 42.7 & \textcolor{red}{38.2} & \textcolor{red}{75.4} & \textcolor{red}{41.7} & 41.8$\pm$0.05 \\
& RMT & 52.6 & 49.9 & 32.2 & \textcolor{red}{31.0} & \textbf{40.5} & \textcolor{red}{31.8} & \textcolor{red}{30.4} & \textbf{33.4} & 33.9 & \textbf{40.6} & 27.8 & \textbf{36.9} & 35.3 & 65.0 & \textbf{38.1} & 38.6$\pm$0.15 \\
& LAME & \textcolor{red}{98.5} & \textcolor{red}{98.5} & \textcolor{red}{98.2} & \textcolor{red}{98.2} & \textcolor{red}{98.4} & \textcolor{red}{98.3} & \textcolor{red}{98.2} & \textcolor{red}{98.3} & \textcolor{red}{98.3} & \textcolor{red}{98.5} & \textcolor{red}{98.2} & \textcolor{red}{98.4} & \textcolor{red}{98.4} & \textcolor{red}{98.8} & \textcolor{red}{98.4} & \textcolor{red}{98.4}$\pm$0.04 \\
& ROID (ours) & \textbf{40.5} & \textbf{38.0} & \textbf{32.0} & \textbf{28.1} & 40.5 & \textbf{29.7} & \textbf{27.6} & 34.1 & \textbf{33.8} & 41.3 & 28.7 & 38.7 & \textbf{34.3} & 39.7 & 38.5 & \textbf{35.0}$\pm$0.04 \\
\hline
\multirow{11}{*}{\rotatebox[origin=c]{90}{ImageNet-C (RN-50)}} & Source & 97.8 & 97.1 & 98.2 & 81.7 & 89.8 & 85.2 & 77.9 & 83.5 & 77.1 & 75.9 & 41.3 & 94.5 & 82.5 & 79.3 & 68.6 & 82.0 \\
& BN--1 & 92.8 & 91.1 & 92.5 & \textcolor{red}{87.8} & \textcolor{red}{90.2} & \textcolor{red}{87.2} & \textcolor{red}{82.2} & 82.2 & \textcolor{red}{82.0} & \textcolor{red}{79.8} & \textcolor{red}{48.0} & 92.5 & \textcolor{red}{83.5} & 75.6 & \textcolor{red}{70.4} & \textcolor{red}{82.5}$\pm$0.06 \\
& TENT-cont. & \textcolor{red}{99.2} & \textcolor{red}{98.7} & \textcolor{red}{99.0} & \textcolor{red}{90.5} & \textcolor{red}{95.1} & \textcolor{red}{90.5} & \textcolor{red}{84.6} & \textcolor{red}{86.6} & \textcolor{red}{84.0} & \textcolor{red}{86.5} & \textcolor{red}{46.7} & \textcolor{red}{98.1} & \textcolor{red}{86.1} & 77.7 & \textcolor{red}{72.9} & \textcolor{red}{86.4}$\pm$1.35 \\
& EATA & 90.1 & 88.1 & 90.1 & \textbf{76.5} & \textbf{80.9} & \textbf{73.8} & \textbf{68.5} & 71.4 & 69.5 & \textbf{63.5} & \textcolor{red}{42.1} & 93.2 & \textbf{69.7} & \textbf{52.4} & \textbf{54.8} & 72.3$\pm$1.57 \\
& SAR & \textcolor{red}{98.4} & \textcolor{red}{97.3} & 98.0 & \textcolor{red}{84.0} & 87.3 & 82.6 & 77.2 & 77.5 & 76.1 & 72.5 & \textcolor{red}{43.1} & \textcolor{red}{96.0} & 78.3 & 61.8 & 60.4 & 79.4$\pm$0.75 \\
& CoTTA & 89.1 & 86.6 & 88.5 & 80.9 & 87.2 & 81.1 & 75.8 & 73.3 & 75.2 & 70.5 & \textcolor{red}{41.6} & \textbf{85.0} & 78.1 & 65.6 & 61.6 & 76.0$\pm$0.17 \\
& RoTTA & 89.4 & 88.6 & 89.3 & \textcolor{red}{83.4} & 89.1 & \textcolor{red}{86.2} & \textcolor{red}{80.0} & 78.9 & 76.9 & 74.2 & \textbf{37.4} & 89.6 & 79.5 & 69.0 & 59.6 & 78.1$\pm$0.07 \\
& AdaContrast & 96.2 & 95.5 & 96.2 & \textcolor{red}{93.2} & \textcolor{red}{96.4} & \textcolor{red}{96.3} & \textcolor{red}{90.5} & \textcolor{red}{92.7} & \textcolor{red}{91.9} & \textcolor{red}{92.4} & \textcolor{red}{50.8} & \textcolor{red}{97.0} & \textcolor{red}{96.6} & \textcolor{red}{89.7} & \textcolor{red}{87.1} & \textcolor{red}{90.8}$\pm$0.11 \\
& RMT & 87.0 & 84.6 & 86.6 & 79.9 & 86.5 & 80.8 & 74.3 & \textbf{70.2} & 74.0 & 69.9 & \textcolor{red}{45.7} & 86.4 & 78.1 & 64.8 & 61.6 & 75.4$\pm$0.19 \\
& LAME & \textcolor{red}{99.4} & \textcolor{red}{99.3} & \textcolor{red}{99.5} & \textcolor{red}{95.2} & \textcolor{red}{97.3} & \textcolor{red}{95.9} & \textcolor{red}{93.9} & \textcolor{red}{95.5} & \textcolor{red}{93.9} & \textcolor{red}{93.8} & \textcolor{red}{84.3} & \textcolor{red}{98.5} & \textcolor{red}{95.3} & \textcolor{red}{94.2} & \textcolor{red}{91.3} & \textcolor{red}{95.1}$\pm$0.39 \\
& ROID (ours) & \textbf{76.4} & \textbf{75.3} & \textbf{76.1} & 77.9 & 81.7 & 75.1 & 69.9 & 70.9 & \textbf{68.8} & 64.3 & \textcolor{red}{42.5} & 85.4 & 69.8 & 53.0 & 55.6 & \textbf{69.5}$\pm$0.13 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (Swin-b)}} & Source & 71.1 & 70.0 & 75.4 & 72.8 & 81.6 & 63.8 & 68.2 & 57.9 & 50.8 & \textbf{40.7} & 28.6 & 60.5 & 72.1 & 86.6 & 59.3 & 64.0 \\
& TENT-cont. & 65.8 & 63.9 & 68.2 & \textcolor{red}{73.4} & 75.3 & 59.1 & 64.5 & \textcolor{red}{60.0} & \textcolor{red}{57.9} & \textcolor{red}{49.1} & \textcolor{red}{28.8} & \textcolor{red}{61.4} & \textcolor{red}{72.2} & 81.6 & 56.9 & 62.6$\pm$0.12 \\
& EATA & 61.7 & 60.4 & 61.4 & \textbf{65.8} & 68.7 & \textbf{52.8} & 58.1 & 54.1 & 50.8 & \textcolor{red}{46.1} & 27.2 & \textbf{51.0} & 63.4 & 72.0 & 51.5 & 56.3$\pm$0.18 \\
& SAR & 64.1 & 62.3 & 64.9 & 71.4 & 71.8 & 57.5 & 62.0 & \textcolor{red}{58.8} & \textcolor{red}{56.0} & \textcolor{red}{51.0} & \textcolor{red}{29.0} & 59.5 & 68.4 & 77.3 & 54.3 & 60.6$\pm$0.62 \\
& CoTTA & 54.5 & 54.9 & 55.9 & \textcolor{red}{77.9} & 79.8 & \textcolor{red}{67.1} & \textcolor{red}{70.9} & \textcolor{red}{62.8} & \textcolor{red}{59.1} & \textcolor{red}{53.7} & \textcolor{red}{37.3} & 60.4 & 70.3 & \textcolor{red}{87.5} & 57.7 & 63.3$\pm$7.69 \\
& RoTTA & 67.4 & 65.8 & 70.2 & \textcolor{red}{72.9} & 78.8 & 62.7 & 67.7 & 53.7 & 48.5 & \textcolor{red}{43.2} & \textcolor{red}{28.8} & 58.5 & 70.2 & \textcolor{red}{87.8} & \textcolor{red}{62.0} & 62.6$\pm$0.11 \\
& AdaContrast & 62.7 & 61.5 & 63.5 & \textcolor{red}{75.1} & \textcolor{red}{83.5} & \textcolor{red}{74.3} & \textcolor{red}{71.9} & \textcolor{red}{67.7} & \textcolor{red}{71.6} & \textcolor{red}{72.9} & \textcolor{red}{29.0} & 53.5 & \textcolor{red}{79.6} & 69.5 & 53.5 & \textcolor{red}{66.0}$\pm$0.80 \\
& RMT & \textbf{49.0} & \textbf{48.1} & \textbf{49.2} & 67.9 & 72.4 & 58.5 & 62.7 & 56.4 & \textcolor{red}{52.0} & \textcolor{red}{54.7} & \textcolor{red}{33.7} & 51.3 & 62.1 & \textbf{63.5} & \textbf{49.0} & 55.4$\pm$4.54 \\
& LAME & \textcolor{red}{71.6} & \textcolor{red}{70.4} & \textcolor{red}{75.9} & \textcolor{red}{73.2} & \textcolor{red}{82.0} & \textcolor{red}{64.4} & \textcolor{red}{68.6} & \textcolor{red}{58.6} & \textcolor{red}{51.9} & \textcolor{red}{42.2} & \textcolor{red}{29.5} & \textcolor{red}{61.7} & \textcolor{red}{72.7} & \textcolor{red}{86.9} & \textcolor{red}{59.8} & \textcolor{red}{64.6}$\pm$0.12 \\
& ROID (ours) & 61.1 & 59.6 & 60.8 & 66.4 & \textbf{67.3} & 53.4 & \textbf{57.3} & \textbf{51.0} & \textbf{45.1} & \textcolor{red}{43.1} & \textbf{26.2} & 52.6 & \textbf{59.6} & 71.1 & 50.9 & \textbf{55.0}$\pm$0.26 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (ViT-b-16)}} & Source & 65.8 & 67.3 & 65.3 & 68.8 & 74.4 & 64.3 & 66.6 & 56.8 & 45.2 & 48.6 & 29.2 & 81.8 & 57.1 & 60.8 & 50.2 & 60.2 \\
& TENT-cont. & 60.6 & 60.4 & 59.6 & 63.6 & 67.8 & 57.1 & 61.2 & 55.0 & \textcolor{red}{48.8} & 47.4 & 28.6 & 66.7 & 53.9 & 50.4 & 44.4 & 55.0$\pm$0.08 \\
& EATA & 59.2 & 57.7 & 57.8 & 59.0 & 63.1 & 52.6 & \textbf{58.2} & 51.1 & \textcolor{red}{46.5} & 44.2 & 28.6 & 58.6 & 50.9 & \textbf{47.0} & 41.9 & 51.8$\pm$0.14 \\
& SAR & 58.9 & 57.6 & 57.6 & 59.4 & 63.6 & 53.0 & 58.5 & 52.3 & \textcolor{red}{47.1} & 45.4 & 28.3 & 61.6 & 51.4 & 47.4 & 42.0 & 52.3$\pm$0.11 \\
& CoTTA & \textcolor{red}{89.4} & \textcolor{red}{92.0} & \textcolor{red}{88.9} & \textcolor{red}{93.6} & \textcolor{red}{92.6} & \textcolor{red}{90.6} & \textcolor{red}{86.5} & \textcolor{red}{94.9} & \textcolor{red}{88.2} & \textcolor{red}{86.6} & \textcolor{red}{75.8} & \textcolor{red}{96.5} & \textcolor{red}{85.7} & \textcolor{red}{93.5} & \textcolor{red}{84.6} & \textcolor{red}{89.3}$\pm$6.18 \\
& RoTTA & 64.4 & 65.6 & 63.7 & 67.6 & 71.3 & 59.8 & 64.1 & 52.7 & \textbf{43.5} & 48.6 & 27.9 & 78.5 & 54.3 & 60.4 & 50.1 & 58.2$\pm$0.06 \\
& AdaContrast & 64.8 & 63.4 & 63.3 & \textcolor{red}{72.8} & \textcolor{red}{76.6} & \textcolor{red}{73.7} & \textcolor{red}{74.6} & \textcolor{red}{67.7} & \textcolor{red}{48.0} & \textcolor{red}{89.6} & \textcolor{red}{30.2} & \textcolor{red}{93.2} & \textcolor{red}{60.8} & 57.3 & 46.3 & \textcolor{red}{65.5}$\pm$0.15 \\
& RMT & \textcolor{red}{76.6} & \textcolor{red}{76.1} & \textcolor{red}{76.5} & \textcolor{red}{78.1} & \textcolor{red}{78.0} & \textcolor{red}{72.6} & \textcolor{red}{72.4} & \textcolor{red}{80.4} & \textcolor{red}{67.8} & \textcolor{red}{71.2} & \textcolor{red}{55.0} & \textcolor{red}{94.6} & \textcolor{red}{69.3} & \textcolor{red}{66.5} & \textcolor{red}{65.2} & \textcolor{red}{73.4}$\pm$13.44 \\
& LAME & \textcolor{red}{67.9} & \textcolor{red}{69.1} & \textcolor{red}{67.4} & \textcolor{red}{70.6} & \textcolor{red}{75.7} & \textcolor{red}{66.3} & \textcolor{red}{68.4} & \textcolor{red}{59.2} & \textcolor{red}{48.1} & \textcolor{red}{53.8} & \textcolor{red}{33.1} & \textcolor{red}{84.6} & \textcolor{red}{59.3} & \textcolor{red}{62.8} & \textcolor{red}{52.8} & \textcolor{red}{62.6}$\pm$0.16 \\
& ROID (ours) & \textbf{58.3} & \textbf{57.2} & \textbf{57.3} & \textbf{57.4} & \textbf{61.6} & \textbf{52.1} & 58.3 & \textbf{49.7} & 44.1 & \textbf{42.1} & \textbf{27.2} & \textbf{55.8} & \textbf{50.6} & 47.0 & \textbf{41.5} & \textbf{50.7}$\pm$0.08 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccc|c}\hline
Dataset & Architecture & Source & TENT & EATA & SAR & CoTTA & RoTTA & AdaCont. & RMT & LAME & ROID (ours) \\
\hline
CIFAR10-C & RN-26 GN & 32.7 & \textcolor{red}{87.6} & \textcolor{red}{40.8} & \textcolor{red}{37.1} & \textcolor{red}{44.5} & \textcolor{red}{33.7} & 30.5 & \textcolor{red}{57.5} & \textbf{11.3} & 15.9$\pm$0.27 \\
\hline
\multirow{2}{*}{IN-C} & Swin-b & 64.0 & \textcolor{red}{86.7} & \textcolor{red}{74.2} & 59.3 & \textcolor{red}{99.5} & \textcolor{red}{75.5} & \textcolor{red}{77.6} & \textcolor{red}{99.6} & 47.0 & \textbf{18.5}$\pm$0.10 \\
& ViT-b-16 & 60.2 & \textcolor{red}{80.6} & \textcolor{red}{76.2} & 53.9 & \textcolor{red}{98.8} & \textcolor{red}{65.1} & \textcolor{red}{87.4} & \textcolor{red}{99.6} & 44.1 & \textbf{16.8}$\pm$0.72 \\
\hline
\multirow{2}{*}{IN-R} & Swin-b & 54.2 & 53.6 & 53.9 & 53.1 & \textcolor{red}{58.9} & 54.1 & \textcolor{red}{56.9} & 48.1 & \textbf{13.6} & 25.2$\pm$0.37 \\
& ViT-b-16 & 56.0 & 53.4 & 53.6 & 49.9 & \textcolor{red}{81.0} & 55.8 & \textcolor{red}{62.1} & \textcolor{red}{85.8} & \textbf{13.0} & 25.8$\pm$0.13 \\
\hline
\multirow{2}{*}{IN-Sketch} & Swin-b & 68.4 & 67.4 & 66.3 & \textcolor{red}{72.3} & \textcolor{red}{95.3} & 68.1 & 66.9 & \textcolor{red}{91.8} & 58.2 & \textbf{43.9}$\pm$0.19 \\
& ViT-b-16 & 70.6 & 66.7 & 63.7 & \textcolor{red}{74.6} & \textcolor{red}{95.5} & 70.1 & \textcolor{red}{72.3} & \textcolor{red}{97.9} & 61.0 & \textbf{44.0}$\pm$0.14 \\
\hline
\multirow{2}{*}{IN-D109} & Swin-b & 51.4 & \textcolor{red}{68.5} & \textcolor{red}{53.9} & \textcolor{red}{55.5} & \textcolor{red}{58.5} & 50.5 & \textcolor{red}{52.1} & \textcolor{red}{51.9} & \textbf{30.4} & 30.6$\pm$0.16 \\
& ViT-b-16 & 53.6 & \textcolor{red}{84.3} & \textcolor{red}{57.4} & \textcolor{red}{58.7} & \textcolor{red}{93.1} & \textcolor{red}{53.8} & \textcolor{red}{56.7} & \textcolor{red}{90.6} & 35.4 & \textbf{31.7}$\pm$0.08 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccccccccc|c}\hline
& Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{12.8cm}}$}& \\ \hline
& Method & \rotatebox[origin=c]{70}{Gaussian} & \rotatebox[origin=c]{70}{shot} & \rotatebox[origin=c]{70}{impulse} & \rotatebox[origin=c]{70}{defocus} & \rotatebox[origin=c]{70}{glass} & \rotatebox[origin=c]{70}{motion} & \rotatebox[origin=c]{70}{zoom} & \rotatebox[origin=c]{70}{snow} & \rotatebox[origin=c]{70}{frost} & \rotatebox[origin=c]{70}{fog}  & \rotatebox[origin=c]{70}{ bright. } & \rotatebox[origin=c]{70}{contrast} & \rotatebox[origin=c]{70}{elastic} & \rotatebox[origin=c]{70}{pixelate} & \rotatebox[origin=c]{70}{jpeg} & Mean \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{CIFAR10-C (RN-26 GN)}}
& Source & 48.4 & 44.8 & 50.3 & 24.1 & 47.8 & 24.5 & 24.1 & 24.1 & 33.1 & 28.0 & 14.1 & 29.7 & 25.6 & 43.7 & 28.3 & 32.7 \\
& TENT-cont. & \textcolor{red}{62.3} & \textcolor{red}{82.6} & \textcolor{red}{89.9} & \textcolor{red}{89.4} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{90.0} & \textcolor{red}{87.6}$\pm$0.98 \\
& EATA & 39.3 & 30.9 & 42.6 & \textcolor{red}{30.3} & 45.4 & \textcolor{red}{24.9} & \textcolor{red}{33.6} & \textcolor{red}{36.7} & \textcolor{red}{36.1} & \textcolor{red}{41.4} & \textcolor{red}{36.0} & \textcolor{red}{47.5} & \textcolor{red}{52.6} & \textcolor{red}{62.9} & \textcolor{red}{51.0} & \textcolor{red}{40.8}$\pm$1.62 \\
& SAR & \textcolor{red}{48.6} & \textcolor{red}{55.6} & \textcolor{red}{63.8} & 23.4 & \textcolor{red}{55.8} & \textcolor{red}{29.1} & \textcolor{red}{24.9} & \textcolor{red}{30.6} & 33.1 & 26.1 & \textcolor{red}{14.5} & 27.8 & \textcolor{red}{31.6} & \textcolor{red}{58.5} & \textcolor{red}{33.0} & \textcolor{red}{37.1}$\pm$1.12 \\
& CoTTA & 35.3 & 33.9 & 39.3 & \textcolor{red}{39.3} & \textcolor{red}{50.1} & \textcolor{red}{43.9} & \textcolor{red}{44.0} & \textcolor{red}{37.8} & \textcolor{red}{44.0} & \textcolor{red}{60.6} & \textcolor{red}{22.3} & \textcolor{red}{62.1} & \textcolor{red}{57.6} & \textcolor{red}{48.0} & \textcolor{red}{49.5} & \textcolor{red}{44.5}$\pm$1.39 \\
& RoTTA & \textcolor{red}{49.2} & \textcolor{red}{47.2} & \textcolor{red}{55.0} & 21.9 & \textcolor{red}{50.5} & 23.1 & 20.0 & \textcolor{red}{27.9} & \textcolor{red}{36.6} & \textcolor{red}{29.4} & \textcolor{red}{15.2} & 27.9 & \textcolor{red}{26.4} & \textcolor{red}{43.8} & \textcolor{red}{31.0} & \textcolor{red}{33.7}$\pm$0.19 \\
& AdaContrast & 42.5 & 33.0 & 46.3 & 23.1 & \textcolor{red}{50.0} & 24.2 & 23.0 & \textcolor{red}{27.2} & 29.8 & 23.1 & \textcolor{red}{19.0} & 22.7 & \textcolor{red}{26.9} & 41.4 & 25.5 & 30.5$\pm$0.14 \\
& RMT & \textcolor{red}{57.3} & \textcolor{red}{57.4} & \textcolor{red}{66.6} & \textcolor{red}{26.8} & \textcolor{red}{64.8} & \textcolor{red}{40.8} & \textcolor{red}{42.0} & \textcolor{red}{54.7} & \textcolor{red}{63.0} & \textcolor{red}{66.7} & \textcolor{red}{56.2} & \textcolor{red}{67.4} & \textcolor{red}{70.5} & \textcolor{red}{62.4} & \textcolor{red}{66.3} & \textcolor{red}{57.5}$\pm$5.30 \\
& LAME & \textbf{26.0} & 23.8 & \textbf{25.2} & \textbf{5.3} & \textbf{12.7} & \textbf{4.3} & \textbf{4.9} & \textbf{5.2} & \textbf{6.9} & \textbf{6.2} & \textbf{4.8} & 11.5 & \textbf{4.0} & \textbf{24.6} & \textbf{4.4} & \textbf{11.3}$\pm$0.21 \\
& ROID (ours) & 26.6 & \textbf{13.9} & 28.5 & 8.9 & 38.1 & 6.1 & 6.1 & 18.3 & 10.8 & 7.7 & 5.6 & \textbf{9.2} & 13.6 & 33.5 & 11.0 & 15.9$\pm$0.27 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (Swin-b)}}
& Source & 70.4 & 69.9 & 75.5 & 72.8 & 81.9 & 64.4 & 68.6 & 57.9 & 50.5 & 40.7 & 29.2 & 59.8 & 72.6 & 87.0 & 58.8 & 64.0 \\
& TENT-cont. & 61.4 & 57.5 & 59.9 & \textcolor{red}{76.6} & 76.3 & \textcolor{red}{80.1} & \textcolor{red}{93.0} & \textcolor{red}{97.6} & \textcolor{red}{99.7} & \textcolor{red}{99.9} & \textcolor{red}{98.9} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.7} & \textcolor{red}{86.7}$\pm$0.90 \\
& EATA & 64.7 & \textcolor{red}{71.6} & \textcolor{red}{77.1} & \textcolor{red}{81.3} & 78.9 & \textcolor{red}{75.9} & \textcolor{red}{73.9} & \textcolor{red}{71.7} & \textcolor{red}{71.7} & \textcolor{red}{71.1} & \textcolor{red}{54.4} & \textcolor{red}{81.6} & \textcolor{red}{78.3} & 83.4 & \textcolor{red}{77.3} & \textcolor{red}{74.2}$\pm$2.42 \\
& SAR & 62.3 & 58.7 & 59.7 & \textcolor{red}{80.9} & 79.5 & 60.5 & 65.5 & \textcolor{red}{66.8} & \textcolor{red}{59.8} & \textcolor{red}{52.5} & 27.4 & 46.5 & 69.2 & 53.0 & 47.5 & 59.3$\pm$0.57 \\
& CoTTA & \textcolor{red}{94.2} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.6} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.8} & \textcolor{red}{99.9} & \textcolor{red}{99.8} & \textcolor{red}{99.9} & \textcolor{red}{99.7} & \textcolor{red}{99.5}$\pm$0.17 \\
& RoTTA & 69.4 & 66.6 & 70.8 & \textcolor{red}{82.5} & 79.8 & \textcolor{red}{76.4} & \textcolor{red}{76.8} & \textcolor{red}{62.8} & \textcolor{red}{58.9} & \textcolor{red}{76.2} & \textcolor{red}{47.9} & \textcolor{red}{95.2} & \textcolor{red}{77.3} & \textcolor{red}{98.3} & \textcolor{red}{94.2} & \textcolor{red}{75.5}$\pm$0.29 \\
& AdaContrast & 61.8 & 61.2 & 66.2 & \textcolor{red}{78.9} & \textcolor{red}{84.1} & \textcolor{red}{81.7} & \textcolor{red}{82.1} & \textcolor{red}{75.5} & \textcolor{red}{70.7} & \textcolor{red}{82.4} & \textcolor{red}{62.0} & \textcolor{red}{85.8} & \textcolor{red}{89.0} & \textcolor{red}{92.5} & \textcolor{red}{90.0} & \textcolor{red}{77.6}$\pm$0.14 \\
& RMT & \textcolor{red}{95.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.6}$\pm$0.06 \\
& LAME & 43.0 & 42.0 & 46.2 & 52.8 & 69.7 & 43.4 & 51.1 & 44.5 & 36.4 & 33.9 & 20.4 & 41.3 & 64.4 & 72.7 & 44.0 & 47.0$\pm$0.10 \\
& ROID (ours) & \textbf{25.8} & \textbf{22.9} & \textbf{22.7} & \textbf{33.2} & \textbf{31.3} & \textbf{18.8} & \textbf{21.0} & \textbf{14.0} & \textbf{12.0} & \textbf{11.2} & \textbf{6.9} & \textbf{15.5} & \textbf{13.6} & \textbf{14.7} & \textbf{14.6} & \textbf{18.5}$\pm$0.10 \\
\hline
\multirow{10}{*}{\rotatebox[origin=c]{90}{ImageNet-C (ViT-b-16)}} 
& Source & 66.0 & 66.8 & 64.9 & 68.5 & 74.7 & 64.0 & 66.9 & 57.3 & 45.0 & 49.4 & 28.7 & 81.8 & 57.8 & 60.8 & 49.9 & 60.2 \\
& TENT-cont. & 58.7 & 53.9 & 54.3 & 58.4 & 58.6 & 52.7 & \textcolor{red}{73.6} & \textcolor{red}{99.4} & \textcolor{red}{99.8} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{80.6}$\pm$0.05 \\
& EATA & 59.6 & 63.5 & \textcolor{red}{68.9} & \textcolor{red}{77.0} & \textcolor{red}{75.4} & \textcolor{red}{77.4} & \textcolor{red}{75.4} & \textcolor{red}{72.8} & \textcolor{red}{70.2} & \textcolor{red}{77.2} & \textcolor{red}{65.0} & \textcolor{red}{97.9} & \textcolor{red}{88.0} & \textcolor{red}{87.7} & \textcolor{red}{87.0} & \textcolor{red}{76.2}$\pm$4.53 \\
& SAR & 55.8 & 51.7 & 55.0 & 57.5 & 56.9 & 50.3 & 58.3 & \textcolor{red}{64.6} & \textcolor{red}{55.0} & 48.7 & \textcolor{red}{41.0} & 55.3 & \textcolor{red}{59.1} & 50.2 & 48.9 & 53.9$\pm$11.5 \\
& CoTTA & \textcolor{red}{95.8} & \textcolor{red}{99.5} & \textcolor{red}{99.5} & \textcolor{red}{98.9} & \textcolor{red}{98.2} & \textcolor{red}{97.6} & \textcolor{red}{96.0} & \textcolor{red}{99.7} & \textcolor{red}{99.7} & \textcolor{red}{99.0} & \textcolor{red}{99.5} & \textcolor{red}{99.8} & \textcolor{red}{99.6} & \textcolor{red}{99.4} & \textcolor{red}{99.7} & \textcolor{red}{98.8}$\pm$0.68 \\
& RoTTA & \textcolor{red}{66.3} & \textcolor{red}{67.0} & \textcolor{red}{69.9} & \textcolor{red}{70.5} & 70.2 & 58.9 & 64.8 & \textcolor{red}{60.4} & \textcolor{red}{55.0} & \textcolor{red}{56.0} & \textcolor{red}{34.3} & 79.6 & \textcolor{red}{61.2} & \textcolor{red}{87.5} & \textcolor{red}{74.3} & \textcolor{red}{65.1}$\pm$0.15 \\
& AdaContrast & \textcolor{red}{66.2} & \textcolor{red}{70.4} & \textcolor{red}{78.7} & \textcolor{red}{81.7} & \textcolor{red}{87.3} & \textcolor{red}{88.5} & \textcolor{red}{91.7} & \textcolor{red}{89.8} & \textcolor{red}{90.6} & \textcolor{red}{94.4} & \textcolor{red}{87.3} & \textcolor{red}{94.5} & \textcolor{red}{96.6} & \textcolor{red}{97.1} & \textcolor{red}{96.9} & \textcolor{red}{87.4}$\pm$0.10 \\
& RMT & \textcolor{red}{95.8} & \textcolor{red}{99.9} & \textcolor{red}{99.9} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.9} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.8} & \textcolor{red}{99.6}$\pm$0.14 \\
& LAME & 40.1 & 39.1 & 39.3 & 48.6 & 58.6 & 43.1 & 48.4 & 39.5 & 34.1 & 42.3 & 23.7 & \textcolor{red}{84.8} & 44.5 & 40.1 & 35.8 & 44.1$\pm$0.02 \\
& ROID (ours) & \textbf{25.7} & \textbf{23.0} & \textbf{23.8} & \textbf{29.0} & \textbf{21.9} & \textbf{19.0} & \textbf{18.1} & \textbf{14.8} & \textbf{12.2} & \textbf{10.2} & \textbf{6.4} & \textbf{14.9} & \textbf{12.3} & \textbf{9.9} & \textbf{10.1} & \textbf{16.8}$\pm$0.72 \\
\hline
\end{tabular}
\begin{tabular}{l|l|ccccccccccccccc|c}\hline
& Method & \rotatebox[origin=c]{70}{Gaussian} & \rotatebox[origin=c]{70}{shot} & \rotatebox[origin=c]{70}{impulse} & \rotatebox[origin=c]{70}{defocus} & \rotatebox[origin=c]{70}{glass} & \rotatebox[origin=c]{70}{motion} & \rotatebox[origin=c]{70}{zoom} & \rotatebox[origin=c]{70}{snow} & \rotatebox[origin=c]{70}{frost} & \rotatebox[origin=c]{70}{fog}  & \rotatebox[origin=c]{70}{ bright. } & \rotatebox[origin=c]{70}{contrast} & \rotatebox[origin=c]{70}{elastic} & \rotatebox[origin=c]{70}{pixelate} & \rotatebox[origin=c]{70}{jpeg} & Mean \\
\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{Swin-b}} & Source & 70.4 & 69.9 & 75.5 & 72.8 & 81.9 & 64.4 & 68.6 & 57.9 & 50.5 & 40.7 & 29.2 & 59.8 & 72.6 & 87.0 & 58.8 & 64.0 \\
& SAR & \textcolor{red}{70.8} & 68.8 & 71.2 & \textcolor{red}{73.4} & 76.2 & 61.4 & 66.0 & \textcolor{red}{65.3} & \textcolor{red}{61.1} & \textcolor{red}{56.7} & \textcolor{red}{32.8} & \textcolor{red}{62.0} & \textcolor{red}{73.2} & 79.6 & 55.7 & \textcolor{red}{64.9}$\pm$0.81 \\
& LAME & 37.4 & 37.4 & 37.4 & 37.6 & 37.8 & 37.4 & 37.7 & 37.2 & 37.0 & 37.3 & \textcolor{red}{36.5} & 37.5 & 37.6 & 37.8 & 37.2 & 37.4$\pm$0.12 \\
& ROID (ours) & \textbf{30.9} & \textbf{30.1} & \textbf{31.0} & \textbf{34.8} & \textbf{37.2} & \textbf{26.4} & \textbf{31.1} & \textbf{26.8} & \textbf{22.8} & \textbf{23.2} & \textbf{12.3} & \textbf{27.0} & \textbf{33.6} & \textbf{36.4} & \textbf{25.2} & \textbf{28.6}$\pm$0.16 \\
\hline
\multirow{4}{*}{\rotatebox[origin=c]{90}{ViT-b-16}} & Source & 66.0 & 66.8 & 64.9 & 68.5 & 74.7 & 64.0 & 66.9 & 57.3 & 45.0 & 49.4 & 28.7 & 81.8 & 57.8 & 60.8 & 49.9 & 60.2 \\
& SAR & 64.5 & 62.9 & 63.2 & 59.0 & 64.1 & 52.8 & 60.6 & 54.8 & \textcolor{red}{49.6} & 47.4 & \textcolor{red}{30.6} & 59.1 & 53.5 & 49.0 & 42.9 & 54.3$\pm$0.59 \\
& LAME & 36.2 & 36.1 & 36.1 & 36.3 & 36.3 & 36.1 & 36.4 & 36.1 & 35.8 & 36.1 & \textcolor{red}{35.4} & 36.6 & 35.9 & 36.0 & 35.7 & 36.1$\pm$0.15 \\
& ROID (ours) & \textbf{27.0} & \textbf{26.2} & \textbf{26.1} & \textbf{26.1} & \textbf{32.0} & \textbf{23.4} & \textbf{29.2} & \textbf{23.4} & \textbf{19.4} & \textbf{18.6} & \textbf{10.8} & \textbf{26.6} & \textbf{25.5} & \textbf{21.5} & \textbf{17.7} & \textbf{23.6}$\pm$0.05 \\
\hline
\end{tabular}
\begin{tabular}{l| cccccc|c || cccc|c}
\multicolumn{8}{c||}{a) continual} & \multicolumn{5}{c}{b) mixed domains} \\ \hline
Method  & \rotatebox[origin=c]{70}{CIFAR10-C} & \rotatebox[origin=c]{70}{CIFAR100-C} & \rotatebox[origin=c]{70}{ImageNet-C} & \rotatebox[origin=c]{70}{ImageNet-R} & \rotatebox[origin=c]{70}{ImageNet-Sk.} & \rotatebox[origin=c]{70}{ ImageNet-D109 } & Mean & \rotatebox[origin=c]{70}{CIFAR10-C} & \rotatebox[origin=c]{70}{ CIFAR100-C } & \rotatebox[origin=c]{70}{ImageNet-C} & \rotatebox[origin=c]{70}{ ImageNet-D109 } & Mean \\
\hline
  Source                    & 43.5 & 46.4 & 82.0 & 63.8 & 75.9 & 58.8 & 61.7 & 43.5 & 46.4 & 82.0 & 58.8 & 57.7 \\ 
  TENT                      & 20.0 & \textcolor{red}{62.2} & 62.6 & 57.6 & 69.5 & 52.9 & 54.1 &  \textcolor{red}{44.1} & \textcolor{red}{82.5} & \textcolor{red}{86.4} & 56.1 & \textcolor{red}{67.3} \\
 \hline
 SLR             & 20.1 & \textcolor{red}{57.7} & 61.5 & 55.6 & 67.8 & 52.7 & 52.6 & 42.8 & \textcolor{red}{78.2} & \textcolor{red}{87.4} & 58.2 & \textcolor{red}{66.7} \\
  + Loss weighting   & 17.7 & 31.1 & 60.8 & \textbf{51.1} & \textbf{64.1} & 52.0 & 46.1 & \textbf{26.9} & 35.2 & 72.1 & 51.6 & 46.4 \\
 + Weight ensembling & 17.7 & 29.5 & 56.2 & 52.3 & 65.5 & 48.9 & 45.0 & 29.1 & 35.4 & 71.4 & 51.5 & 46.9 \\
 + Consistency   & 16.3 & \textbf{29.3} & \textbf{54.4} & 51.2 & 64.2 & 48.1 & \textbf{43.9} & 28.4 & 35.1 & 69.6 & 51.0 & 46.0 \\
 + Prior correction & \textbf{16.2} & \textbf{29.3} & 54.5 & 51.2 & 64.3 & \textbf{48.0} & \textbf{43.9} & 28.0 & \textbf{35.0} & \textbf{69.5} & \textbf{50.9} & \textbf{45.9} \\
\hline
\end{tabular}
\begin{tabular}{l| ccccc|c || ccc|c}
\multicolumn{7}{c||}{a) correlated} & \multicolumn{4}{c}{b) mixed + correlated} \\ \hline
Method  & \rotatebox[origin=c]{70}{CIFAR10-C} & \rotatebox[origin=c]{70}{ImageNet-C} & \rotatebox[origin=c]{70}{ImageNet-R} & \rotatebox[origin=c]{70}{ImageNet-Sk.} & \rotatebox[origin=c]{70}{ ImageNet-D109 } & Mean & \rotatebox[origin=c]{70}{CIFAR10-C} & \rotatebox[origin=c]{70}{ImageNet-C} & \rotatebox[origin=c]{70}{ ImageNet-D109 } & Mean \\
\hline
  Source                    & 32.7 & 60.2 & 56.0 & 70.6 & 53.6 & 54.6 & 32.7 & 60.2 & 53.6 & 48.8 \\ 
  TENT                      & \textcolor{red}{87.6} & \textcolor{red}{80.6} & 53.4 & 66.7 & \textcolor{red}{84.3} & \textcolor{red}{74.5} & \textcolor{red}{88.2} & \textcolor{red}{81.3} & \textcolor{red}{77.3} & \textcolor{red}{82.3} \\
 \hline
 SLR             & \textcolor{red}{89.0} & \textcolor{red}{90.3} & 52.3 & \textcolor{red}{78.0} & \textcolor{red}{90.4} & \textcolor{red}{80.0} & \textcolor{red}{88.3} & \textcolor{red}{88.7} & \textcolor{red}{87.4} & \textcolor{red}{88.1} \\
 + Loss weighting & 29.1 & \textcolor{red}{91.6} & 50.4 & 63.1 & \textcolor{red}{67.6} & \textcolor{red}{60.4} & \textcolor{red}{41.9} & \textcolor{red}{88.9} & 52.6 & \textcolor{red}{61.1} \\
 + Weight ensembling      & 28.1 & 44.7 & 49.8 & 61.7 & 49.2 & 46.7 & 31.0 & 53.9 & 49.8 & 44.9 \\
 + Consistency   & 29.5 & 42.5 & 48.0 & 60.5 & 48.1 & 45.7 & 31.0 & 51.5 & 48.8 & 43.8 \\
 + Prior correction & \textbf{15.9} & \textbf{16.8} & \textbf{25.8} & \textbf{44.0} & \textbf{31.7} & \textbf{26.8} & \textbf{17.4} & \textbf{23.6} & \textbf{29.4} & \textbf{23.5} \\
\hline
\end{tabular}

==> figures/overall.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{896.192502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39111168)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overall.pdf}}%
    \put(0.12205323,0.35386172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{domain non-stationarity}\end{tabular}}}}%
    \put(0.01194508,0.12713688){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{temporal correlation}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overall.pdf}}%
    \put(0.06124899,0.00844631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{one batch}\end{tabular}}}}%
    \put(0.23280106,0.00844586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{classes}\end{tabular}}}}%
    \put(0.30321964,0.00842926){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{domains}\end{tabular}}}}%
    \put(0.13657865,0.00844662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{one sample}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overall.pdf}}%
    \put(0.09809678,0.04684531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{time}\end{tabular}}}}%
    \put(0.05330879,0.13924246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{single domain}\end{tabular}}}}%
    \put(0.05332734,0.11915763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{sorted classes}\end{tabular}}}}%
    \put(0.14170417,0.31365505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Universal TTA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overall.pdf}}%
    \put(0.05144047,0.28691174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{single domain}\end{tabular}}}}%
    \put(0.09642409,0.19497248){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{time}\end{tabular}}}}%
    \put(0.05145902,0.26682679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{shuffled classes}\end{tabular}}}}%
    \put(0.26380035,0.1949732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{time}\end{tabular}}}}%
    \put(0.21338063,0.28691175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{mixed domains}\end{tabular}}}}%
    \put(0.21339915,0.26682678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{shuffled classes}\end{tabular}}}}%
    \put(0.26379826,0.04684603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{time}\end{tabular}}}}%
    \put(0.64428916,0.31005142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{trainable parameters:}\end{tabular}}}}%
    \put(0.45649651,0.30985575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{arbitrary test stream}\end{tabular}}}}%
    \put(0.64430136,0.29428727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{BN, GN, LN}\end{tabular}}}}%
    \put(0.21365143,0.13938383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{mixed domains}\end{tabular}}}}%
    \put(0.21366995,0.11901636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{sorted classes}\end{tabular}}}}%
    \put(0.51581624,0.04571516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}To maintain generalization:\end{tabular}}}}%
    \put(0.57599662,0.08397608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Eq. (4)}\end{tabular}}}}%
    \put(0.69363134,0.10681097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Eq. (1)}\end{tabular}}}}%
    \put(0.75487826,0.1067939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Eq. (2)}\end{tabular}}}}%
    \put(0.87967225,0.0845106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Eq. (7)}\end{tabular}}}}%
    \put(0.52084336,0.13849734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{diversity}\end{tabular}}}}%
    \put(0.52089072,0.12290474){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{weighting}\end{tabular}}}}%
    \put(0.60553836,0.13903567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{certainty}\end{tabular}}}}%
    \put(0.68566005,0.13219444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathcal{L}_\mathrm{SLR}+\mathcal{L}_\mathrm{SCE})$\end{tabular}}}}%
    \put(0.60557861,0.12344313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{weighting}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overall.pdf}}%
    \put(0.12071126,0.37909115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a) Universal TTA}\end{tabular}}}}%
    \put(0.63853746,0.37916659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{b) Our framework}\end{tabular}}}}%
    \put(0.44298308,0.33537121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Self-training\end{tabular}}}}%
    \put(0.8244258,0.33571155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prior correction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overall.pdf}}%
    \put(0.51644188,0.01934793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_{t+1}=\alpha\bm{\theta}_{t}+(1-\alpha)\bm{\theta}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overall.pdf}}%
    \put(0.65035954,0.24315654){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.6629711,0.2252442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\theta}_t$\end{tabular}}}}%
    \put(0.53682024,0.25939414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_t$\end{tabular}}}}%
    \put(0.48887985,0.25945469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{t-1}$\end{tabular}}}}%
    \put(0.73565038,0.24840509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{y}}_t$\end{tabular}}}}%
    \put(0.86548027,0.24828573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\bm{y}}_t\cdot\overline{\bm{p}}_t$\end{tabular}}}}%
    \put(0.83301845,0.18235103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{\bm{p}}_t$:\end{tabular}}}}%
    \put(0.86349681,0.18225004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}smoothed\end{tabular}}}}%
    \put(0.86346814,0.16314124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}estimate of true\end{tabular}}}}%
    \put(0.86350411,0.143905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}label prior $p(y)$\end{tabular}}}}%
    \put(0.86352049,0.12469343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}at time step $t$\end{tabular}}}}%
    \put(0.73574423,0.21693038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\bm{y}}_t$\end{tabular}}}}%
    \put(0.53696033,0.20471481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\bm{x}}_t=\mathrm{Aug}(\bm{x}_t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overall.pdf}}%
  \end{picture}%
\endgroup%

